Joint Transcription of Acoustic Guitar Strumming Directions and Chords

Automatic transcription of guitar strumming is an underrepresented and challenging task in Music Information Retrieval (MIR), particularly for extracting both strumming directions and chord progressions from audio signals. While existing methods show promise, their effectiveness is often hindered by limited datasets. In this work, we extend a multimodal approach to guitar strumming transcription by introducing a novel dataset and a deep learning-based transcription model. We collect 90 min of real-world guitar recordings using an ESP32 smartwatch motion sensor and a structured recording protocol, complemented by a synthetic dataset of 4h of labeled strumming audio. A Convolutional Recurrent Neural Network (CRNN) model is trained to detect strumming events, classify their direction, and identify the corresponding chords using only microphone audio. Our evaluation demonstrates significant improvements over baseline onset detection algorithms, with a hybrid method combining synthetic and real-world data achieving the highest accuracy for both strumming action detection and chord classification. These results highlight the potential of deep learning for robust guitar strumming transcription and open new avenues for automatic rhythm guitar analysis.

==> tikzpictures/labels.tikz <==
% Define Block Style
\usetikzlibrary{calc}
\tikzstyle{block0} = [rectangle, draw, text width=0.5cm, text centered, minimum height=0.6cm]
\tikzstyle{block} = [rectangle, draw, minimum width=1.1cm, text centered, minimum height=0.6cm]

\begin{tikzpicture}

  % Rectangles	
  \node [block] at (0, -3.12cm) (hrpt1) {$g\left(\Delta_{-2}\right)$};
  \node [block, right= 0cm of hrpt1] (hrpt2) {$g\left(\Delta_{-1}\right)$};
  \node [block, right= 0cm of hrpt2] (hrpt3) {$g\left(\Delta_{0}\right)$};
  \node [block, right= 0cm of hrpt3] (hrpt4) {$g\left(\Delta_{1}\right)$};
  \node [block, right= 0cm of hrpt4] (hrpt5) {$g\left(\Delta_{2}\right)$};
  \node [block0, right= 0cm of hrpt5] (hrpt6) {$0$};
  \node [block0, left= 0cm of hrpt1] (hrpt0) {$0$};
  % \node [block, right= 0cm of hrpt6] (hrpt7) {$0$};

  \coordinate[right=0.4cm of hrpt3.north] (action);

  % Text
  \node [color=red] at ([yshift=2.0cm]action) {Strumming Action};

  % Lines	
  \draw[dashed, red](action)--([yshift=1.87cm]action);
  \draw[dashed](hrpt1.north)--([yshift=1.87cm]hrpt1.north);
  \draw[dashed](hrpt2.north)--([yshift=1.27cm]hrpt2.north);
  \draw[dashed](hrpt3.north)--([yshift=0.67cm]hrpt3.north);
  \draw[dashed](hrpt4.north)--([yshift=1.27cm]hrpt4.north);
  \draw[dashed](hrpt5.north)--([yshift=1.87cm]hrpt5.north);

  % Arrows
  \draw[<->]([yshift=1.4cm]hrpt1.north)--([yshift=1.4cm]action);
  \draw[<->]([yshift=0.8cm]hrpt2.north)--([yshift=0.8cm]action);
  \draw[<->]([yshift=0.2cm]hrpt3.north)--([yshift=0.2cm]action);
  \draw[<->]([yshift=0.8cm]hrpt4.north)--([yshift=0.8cm]action);
  \draw[<->]([yshift=1.4cm]hrpt5.north)--([yshift=1.4cm]action);

  \node [above] at ($([yshift=1.3cm]hrpt1.north)!0.5!([yshift=1.3cm]action)$) {$\Delta_{-2}$};
  \node [above] at ($([yshift=0.7cm]hrpt2.north)!0.5!([yshift=0.7cm]action)$) {$\Delta_{-1}$};
  \node [above] at ($([yshift=0.12cm]hrpt3.north)!0.5!([yshift=0.12cm]action)$) {$\Delta_{0}$};
  \node [above] at ($([yshift=0.7cm]hrpt4.north)!0.5!([yshift=0.7cm]action)$) {$\Delta_{1}$};
  \node [above] at ($([yshift=1.3cm]hrpt5.north)!0.5!([yshift=1.3cm]action)$) {$\Delta_{2}$};

\end{tikzpicture}

==> tikzpictures/model.tikz <==

% Define Block Style
\tikzstyle{block} = [rectangle, draw, text width=6em, text centered, minimum height=1.6em]
\tikzstyle{block_in} = [rectangle, draw, text width=14em, text centered, minimum height=1.6em]
\tikzstyle{block_out} = [rectangle, draw, text width=8.6em, text centered, minimum height=1.6em]

\begin{tikzpicture}

  % Nodes
  \node [block_in, rectangle] (mel) {Log Mel-Spectrogram ($T\times 512$)};

  \coordinate[below=1.0cm of mel] (dummy);

  \node [block, left=0.66cm of dummy] (conv1a) {Conv Stack};
  \node [block, below=0.2cm of conv1a] (fc1a) {FC, c=768};
  \node [block, below=0.2cm of fc1a] (gru1a) {biGRU, c=256};
  \node [block, below=0.2cm of gru1a] (fc2a) {FC, c=2};

  \node [block, right=0.66cm of dummy] (conv1b) {Conv Stack};
  \node [block, below=0.2cm of conv1b] (fc1b) {FC, c=768};
  \node [block, below=0.2cm of fc1b] (gru1b) {biGRU, c=256};
  \node [block, below=0.2cm of gru1b] (fc2b) {FC, c=24};

  \node [block, below=0.8cm of fc2b] (gru2) {biGRU, c=256};
  \node [block, below=0.2cm of gru2] (fc3) {FC, c=24};

  \coordinate[below=6.5cm of mel] (dummy2);

  \node [block_out, right=0.2cm of dummy2] (chord) {Chord Classification \\ ($T \times 24$)};
  \node [block_out, left=0.2cm of dummy2] (action) {Action Regression \\ ($T \times 2$)};

  % Paths
  \draw [-] (mel) -- ([yshift=+0.65cm]dummy);
  \draw [-stealth] ([yshift=+0.65cm]dummy) -| (conv1a);
  \draw [-stealth] ([yshift=+0.65cm]dummy) -| (conv1b);
  \draw [-stealth] (conv1a) -- (fc1a);
  \draw [-stealth] (fc1a) -- (gru1a);
  \draw [-stealth] (gru1a) -- (fc2a);
  \draw [-stealth] (conv1b) -- (fc1b);
  \draw [-stealth] (fc1b) -- (gru1b);
  \draw [-stealth] (gru1b) -- (fc2b);
  \draw [-stealth] (fc2b) -- (gru2);
  \draw [-stealth] (gru2) -- (fc3);
  \draw [-stealth] ([yshift=-0.42cm]fc2a.south) -| ([xshift=-0.4cm]gru2);

  \draw [-stealth] (fc2a) -- (action);
  \draw [-stealth] (fc3) -- (chord);

\end{tikzpicture}

==> tikzpictures/strumming_sampling.tikz <==
\begin{tikzpicture}[
    auto,
    node distance=0.48cm,
    roundnode/.append style={ellipse, draw=red!60, fill=red!5, very thick, minimum width = 2cm, minimum height = 1.2cm, align=center},
    process/.append style={rectangle, rounded corners, minimum width=2cm, minimum height=1cm, align=center, draw=black, fill=black!5, inner sep=5pt},
    database/.append style={cylinder, minimum width=2cm, minimum height=1cm, align=center, draw=red!60, fill=red!5, very thick, inner sep=5pt, shape border rotate=90, aspect=0.1},
    arrow/.style={thick,->,>=stealth}]

  % Nodes
  \node (progression)[database] {51 Chord \\Progressions};
  \node (transpose) [process, right = of progression] {Transpose \\to Random Key};
  % \node (key) [database, below = of transpose] {Random Key};
  \node (tablature) [process, right = of transpose] {Create Chord\\ Tablature};
  \node (fingerings) [database, above = of tablature] {Chord \\Fingerings};
  \node (apply-pattern) [process, right = of tablature] {Apply Strumming \\Pattern w/ Tempo};
  \node (patterns) [database, above = of apply-pattern] {36 Strumming\\Patterns};
  % \node (tempo) [database, below = of apply-pattern] {Random Tempo};
  \node (drop) [process, right = of apply-pattern] {Drop \\Last Note};
  \node (output) [roundnode, right = of drop] {GP5 \&\\Annotations};

  % Arrows
  \draw [arrow] (progression) -- (transpose);
  % \draw [arrow] (key) -- (transpose);
  \draw [arrow] (transpose) -- (tablature);
  \draw [arrow] (fingerings) -- (tablature);
  \draw [arrow] (tablature) -- (apply-pattern);
  \draw [arrow] (patterns) -- (apply-pattern);
  % \draw [arrow] (tempo) -- (apply-pattern);
  \draw [arrow] (apply-pattern) -- (drop);
  \draw [arrow] (drop) -- (output);

\end{tikzpicture}
